PILOT balloon-borne experiment in-flight performance

The Polarized Instrument for Long-wavelength Observation of the Tenuous interstellar medium (PILOT) is a balloon-borne experiment aiming at measuring the polarized emission of thermal dust at a wavelength of 240 mm (1.2 THz). A first PILOT flight (flight#1) of the experiment took place from Timmins, Ontario, Canada, in September 2015 and a second flight (flight#2) took place from Alice Springs, Australia in april 2017. In this paper, we present the inflight performance of the instrument during these two flights. We concentrate on performances during flight#2, but allude to flight#1 performances if significantly different. We first present a short description of the instrument and the flights. We determine the time constants of our detectors combining inflight information from the signal decay following high energy particle impacts (glitches) and of our internal calibration source. We use these time constants to deconvolve the data timelines and analyse the optical quality of the instrument as measured on planets. We then analyse the structure and polarization of the instrumental background. We measure the detector response flat field and its time variations using the signal from the residual atmosphere and of our internal calibration source. Finally, we analyze the detector noise spectral and temporal properties. The in-flight performances are found to be satisfactory and globally in line with expectations from ground calibrations. We conclude by assessing the expected in-flight sensitivity of the instrument in light of the above in-flight performances.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221l
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

